Tropical linear regression and mean payoff games: or, how to measure the distance to equilibria

We study a tropical linear regression problem consisting in finding the best approximation of a set of points by a tropical hyperplane. We establish a strong duality theorem, showing that the value of this problem coincides with the maximal radius of a Hilbert's ball included in a tropical polyhedron. We also show that this regression problem is polynomial-time equivalent to mean payoff games. We illustrate our results by solving an inverse problem from auction theory. In this setting, a tropical hyperplane represents the set of equilibrium prices. Tropical linear regression allows us to quantify the distance of a market to the set of equilibria, and infer secret preferences of a decision maker.

==> figInnerradius.tex <==
%% The general formula of projection of point (x_1,x_2,x_3) is $P(x_1,x_2,x_3)=(\sqrt{3}/2*(x_1-x_2) , -(1/2)*x_{1} - (1/2)*x_{2} + x_{3})$.

\def\coord#1#2#3{{-sqrt(3)/2*(#1-#2)} ,{ -(1/2)*#1 - (1/2)*#2 + #3}}

\begin{tikzpicture}

\coordinate (v1) at (\coord{-3}{0}{-1});
\coordinate (v2) at (\coord{0}{-3}{-1});
\coordinate (v3) at (\coord{0}{0}{-4});
\coordinate (v4) at (\coord{1}{0}{-2});
\coordinate (v5) at (\coord{1}{-1}{-1});
\coordinate (v6) at (\coord{-1}{1}{-1});
\coordinate (v7) at (\coord{0}{1}{-2});
\coordinate (v8) at (\coord{0}{-1}{0});
\coordinate (v9) at (\coord{-1}{0}{0});

\coordinate (f1) at (\coord{-2}{0}{-1});
\coordinate (f2) at (\coord{0}{-2}{-1});
\coordinate (f3) at (\coord{0}{0}{-3});

\coordinate (b1) at (\coord{0}{0}{0});
\coordinate (b2) at (\coord{0}{1}{0});
\coordinate (b3) at (\coord{0}{1}{-1});
\coordinate (b4) at (\coord{0}{0}{-2});
\coordinate (b5) at (\coord{1}{0}{-1});
\coordinate (b6) at (\coord{1}{0}{0});


\filldraw[black,draw=black,opacity=0.8,very thick] (v1) -- (f1) -- (v9) -- (b1) -- (v8) -- (f2) -- (v2) -- (f2) -- (v5) -- (b5) -- (v4) -- (f3) -- (v3) -- (f3) -- (v7) -- (b3) -- (v6) -- (f1) -- (v1) -- cycle;
\filldraw[gray] (f1) -- (v9) -- (b1) -- (v8) -- (f2) -- (v5) -- (b5) -- (v4) -- (f3) -- (v7) -- (b3) -- (v6) -- (f1) -- cycle;

\filldraw[blue!80,draw=blue!80,opacity=0.7, thick] (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b1) -- cycle;

\filldraw[black] (v1) circle (1.5pt) node[above] {$V_{\cdot 1}$};
\filldraw[black] (v2) circle (1.5pt) node[above] {$V_{\cdot 2}$};
\filldraw[black] (v3) circle (1.5pt) node[below,right]{$V_{\cdot 3}$};
\filldraw[black] (v4) circle (1.5pt) node[below,left] {$V_{\cdot 4}$};
\filldraw[black] (v5) circle (1.5pt) node[below,left] {$V_{\cdot 5}$};
\filldraw[black] (v6) circle (1.5pt) node[below,right] {$V_{\cdot 6}$};
\filldraw[black] (v7) circle (1.5pt) node[below,right] {$V_{\cdot 7}$};
\filldraw[black] (v8) circle (1.5pt) node[above] {$V_{\cdot 8}$};
\filldraw[black] (v9) circle (1.5pt) node[above] {$V_{\cdot 9}$};

\draw[dashed,->] (\coord{0}{0}{0}) -- (\coord{5}{0}{0}) node[above] {$x_1$};
\draw[dashed,->] (\coord{0}{0}{0}) -- (\coord{0}{5}{0}) node[above] {$x_2$};
\draw[dashed,->] (\coord{0}{0}{0}) -- (\coord{0}{0}{2}) node[above, right] {$x_3$};
\filldraw[black] (\coord{0}{0}{0}) circle (1.5pt) node[below,right] {0};


\end{tikzpicture}

==> figMultiHyperplanes.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

%% The general formula of projection of point (x_1,x_2,x_3) is $P(x_1,x_2,x_3)=(-\sqrt{3}/2*(x_1-x_2) , -(1/2)*x_{1} - (1/2)*x_{2} + x_{3})$.

\def\coord#1#2#3{{-sqrt(3)/2*(#1-#2)} ,{ -(1/2)*#1 - (1/2)*#2 + #3}}
%\begin{document}
\begin{tikzpicture}[scale=0.95]

\coordinate (v1) at (\coord{-1}{0}{0});
\coordinate (v2) at (\coord{0}{-1}{0});
\coordinate (v3) at (\coord{1}{0}{-2});
\coordinate (v4) at (\coord{0}{1}{-2});

\coordinate (Ha1) at (\coord{-5}{0}{-1});
\coordinate (Ha2) at (\coord{0}{-5}{-1});
\coordinate (Ha3) at (\coord{0}{0}{-4.5});

\coordinate (Hb1) at (\coord{-4.5}{0}{0.5});
\coordinate (Hb2) at (\coord{0}{-4.5}{0.5});
\coordinate (Hb3) at (\coord{0}{0}{-4});

\coordinate (f) at (\coord{0}{0}{-3});

\coordinate (b1) at (\coord{0}{0}{0});
\coordinate (b2) at (\coord{0}{1}{0});
\coordinate (b3) at (\coord{0}{1}{-1});
\coordinate (b4) at (\coord{0}{0}{-2});
\coordinate (b5) at (\coord{1}{0}{-1});
\coordinate (b6) at (\coord{1}{0}{0});

\fill[red!30,opacity=0.7] (Ha1) -- (\coord{0}{0}{-1}) -- (Ha2)--cycle;
\fill[blue!30,opacity=0.7] (Ha1) -- (\coord{0}{0}{-1}) -- (Ha3)--cycle;
\fill[green!30,opacity=0.7] (Ha2) -- (\coord{0}{0}{-1}) -- (Ha3)--cycle;

%the column space Col(V)
\filldraw[black,draw=black,opacity=0.8,very thick] (v1) -- (b1) -- (v2) -- (v3) -- (f) -- (v4) -- (v1) -- cycle;
\filldraw[gray!70] (v1) -- (b1) -- (v2) -- (v3) -- (f) -- (v4) -- (v1) -- cycle;
%\filldraw[black,draw=black,opacity=0.8,very thick] (v1) -- (f1) -- (v9) -- (b1) -- (v8) -- (f2) -- (v2) -- (f2) -- (v5) -- (b5) -- (v4) -- (f3) -- (v3) -- (f3) -- (v7) -- (b3) -- (v6) -- (f1) -- (v1) -- cycle;
%\filldraw[gray] (f1) -- (v9) -- (b1) -- (v8) -- (f2) -- (v5) -- (b5) -- (v4) -- (f3) -- (v7) -- (b3) -- (v6) -- (f1) -- cycle;

%The ball
\filldraw[black!60,draw=black!60,opacity=0.7, thick] (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b1) -- cycle;


\filldraw[red] (v1) circle (1.5pt) node[below right,black] {$U_{\cdot 1}$};
\filldraw[red] (v2) circle (1.5pt) node[below left,black] {$U_{\cdot 2}$};
\filldraw[red] (v3) circle (1.5pt) node[below,left,black] {$U_{\cdot 3}$};
\filldraw[red] (v4) circle (1.5pt) node[below,right,black] {$U_{\cdot 4}$};

\draw[dashed,->] (\coord{0}{0}{0}) -- (\coord{5}{0}{0}) node[above] {$x_1$};
\draw[dashed,->] (\coord{0}{0}{0}) -- (\coord{0}{5}{0}) node[above] {$x_2$};
\draw[dashed,->] (\coord{0}{0}{0}) -- (\coord{0}{0}{3.5}) node[above, right] {$x_3$};
\filldraw[black] (\coord{0}{0}{0}) circle (1.5pt) node[below,right] {0};

\draw[dashed] (b1) -- (\coord{-3}{0}{0});
\draw[dashed] (b1) -- (\coord{0}{-3}{0});
\draw[dashed] (b3) -- (\coord{0}{1}{-3.5});
\draw[dashed] (b3) -- (\coord{-4}{0}{-2});
\draw[dashed] (b5) -- (\coord{1}{0}{-3.5});
\draw[dashed] (b5) -- (\coord{0}{-4}{-2});

%The regression hyperplane H_c
\draw[black!30!green,line width=1.2mm] (\coord{0}{0}{-4}) -- (\coord{0}{0}{3.2});
\draw node[right] at (\coord{0}{0}{2.7}) {$\cH_c$};

%The regression hyperplane H_a
\draw[very thick,red] (\coord{0}{0}{-1}) -- (Ha1);
\draw[very thick,red] (\coord{0}{0}{-1}) -- (Ha2);
\draw[very thick,red] (\coord{0}{0}{-1}) -- (Ha3);
\filldraw[black] (\coord{0}{0}{-1}) circle (1.5pt) node[below,right] {$-a$};
\draw node[above] at (\coord{-1/2}{0}{-1}) {$\cH_a$};

%The regression hyperplane H_b
\draw[black,line width=0.3mm] (\coord{0}{0}{0.5}) -- (Hb1);
\draw[black,line width=0.3mm] (\coord{0}{0}{0.5}) -- (Hb2);
\draw[black,line width=0.3mm] (\coord{0}{0}{0.5}) -- (Hb3);
\filldraw[black] (\coord{0}{0}{0.5}) circle (1.5pt) node[above] {$-b$};
\draw node[above] at (\coord{-1/2}{0}{0.5}) {$\cH_b$};


\end{tikzpicture}
%\end{document}






==> figTypedRegression1.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{shapes}
%\usetikzlibrary{plotmarks}

%% The general formula of projection of point (x_1,x_2,x_3) is $P(x_1,x_2,x_3)=(-\sqrt{3}/2*(x_1-x_2) , -(1/2)*x_{1} - (1/2)*x_{2} + x_{3})$.

\def\coord#1#2#3{{-sqrt(3)/2*(#1-#2)} ,{ -(1/2)*#1 - (1/2)*#2 + #3}}
%\begin{document}
\begin{tikzpicture}[scale=0.75]

\coordinate (v1) at (\coord{1}{0}{0});
\coordinate (v2) at (\coord{1}{-2}{0});
\coordinate (v3) at (\coord{2}{0}{-2});
\coordinate (v4) at (\coord{0}{1}{-2});

\coordinate (v5) at (\coord{0}{1}{-1});
\coordinate (v6) at (\coord{0}{2}{-2});
\coordinate (v7) at (\coord{-3}{1}{0});
\coordinate (v8) at (\coord{-1}{0}{2});

\coordinate (v9) at (\coord{0}{0}{3});
\coordinate (v10) at (\coord{0}{-3}{1});
\coordinate (v11) at (\coord{-2}{0}{1});

\coordinate (Ha1) at (\coord{-5}{0}{1});
\coordinate (Ha2) at (\coord{0}{-5}{1});
\coordinate (Ha3) at (\coord{0}{0}{-4});


\coordinate (f) at (\coord{0}{0}{-3});

\coordinate (b1) at (\coord{0}{0}{3});
\coordinate (b2) at (\coord{0}{2}{3});
\coordinate (b3) at (\coord{0}{2}{1});
\coordinate (b4) at (\coord{0}{0}{-1});
\coordinate (b5) at (\coord{2}{0}{1});
\coordinate (b6) at (\coord{2}{0}{3});

\fill[red!30,opacity=0.7] (Ha1) -- (\coord{0}{0}{1}) -- (Ha2)-- (\coord{0}{0}{4.5})--cycle;
\fill[blue!30,opacity=0.7] (Ha1) -- (\coord{0}{0}{1}) -- (Ha3)-- (\coord{0}{5}{1})--cycle;
\fill[green!30,opacity=0.7] (Ha2) -- (\coord{0}{0}{1}) -- (Ha3)-- (\coord{5}{0}{1})--cycle;

%the column space Col(V)
%\filldraw[black,draw=black,opacity=0.8,very thick] (v1) -- (b1) -- (v2) -- (v3) -- (f) -- (v4) -- (v1) -- cycle;
%\filldraw[gray!70] (v1) -- (b1) -- (v2) -- (v3) -- (f) -- (v4) -- (v1) -- cycle;
%\filldraw[black,draw=black,opacity=0.8,very thick] (v1) -- (f1) -- (v9) -- (b1) -- (v8) -- (f2) -- (v2) -- (f2) -- (v5) -- (b5) -- (v4) -- (f3) -- (v3) -- (f3) -- (v7) -- (b3) -- (v6) -- (f1) -- (v1) -- cycle;
%\filldraw[gray] (f1) -- (v9) -- (b1) -- (v8) -- (f2) -- (v5) -- (b5) -- (v4) -- (f3) -- (v7) -- (b3) -- (v6) -- (f1) -- cycle;

%The ball
%\filldraw[black!60,draw=black!60,opacity=0.7, thick] (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b1) -- cycle;

%The regression hyperplane H_a
\draw[very thick,red] (\coord{0}{0}{1}) -- (Ha1);
\draw[very thick,red] (\coord{0}{0}{1}) -- (Ha2);
\draw[very thick,red] (\coord{0}{0}{1}) -- (Ha3);
\filldraw[black] (\coord{0}{0}{1}) circle (1.5pt) node[below,right] {$-a$};
\draw node[above] at (\coord{-1/2}{0}{1}) {$\cH_a$};
\filldraw[black] (\coord{0}{0}{0}) circle (1.5pt) node[below,right] {0};

\filldraw[black] (v1) circle (3pt) node[above,black] {$V_{\cdot 1}$};
\filldraw[black] (v2) circle (3pt) node[above,black] {$V_{\cdot 2}$};
\filldraw[black] (v3) circle (3pt) node[below,left,black] {$V_{\cdot 3}$};
\filldraw[black] (v4) circle (3pt) node[right,black] {$V_{\cdot 4}$};

\filldraw[black] ([xshift=-2.5pt,yshift=-2.5pt]v5) rectangle ++(5pt,5pt) node[right,black] {$V_{\cdot 5}$};
\filldraw[black] ([xshift=-2.5pt,yshift=-2.5pt]v6) rectangle ++(5pt,5pt) node[below right,black] {$V_{\cdot 6}$};
\filldraw[black] ([xshift=-2.5pt,yshift=-2.5pt]v7) rectangle ++(5pt,5pt) node[below right,black] {$V_{\cdot 7}$};
\filldraw[red] ([xshift=-2.5pt,yshift=-2.5pt]v8) rectangle ++(5pt,5pt) node[above,black] {\textcolor{red}{$V_{\cdot 8}$}};

\node[mark size=2.5pt,color=black] at (v9) {\pgfuseplotmark{triangle*}};
\draw node[above] at (v9) {$V_{\cdot 9}$};
\node[mark size=2.5pt,color=red] at (v10) {\pgfuseplotmark{triangle*}};
\draw node[above] at (v10) {\textcolor{red}{$V_{\cdot 10}$}};
\node[mark size=2.5pt,color=black] at (v11) {\pgfuseplotmark{triangle*}};
\draw node[right] at (v11) {$V_{\cdot 11}$};

\draw[dashed,->] (\coord{0}{0}{0}) -- (\coord{5}{0}{0}) node[above] {$x_1$};
\draw[dashed,->] (\coord{0}{0}{0}) -- (\coord{0}{5}{0}) node[above] {$x_2$};
\draw[dashed,->] (\coord{0}{0}{0}) -- (\coord{0}{0}{4.5}) node[above, right] {$x_3$};

\draw[dashed] (b1) -- (\coord{-3}{0}{3});
\draw[dashed] (b1) -- (\coord{0}{-3}{3});
\draw[dashed] (b3) -- (\coord{0}{2}{-3});
\draw[dashed] (b3) -- (\coord{-3.5}{2}{1});
\draw[dashed] (b5) -- (\coord{2}{0}{-3});
\draw[dashed] (b5) -- (\coord{2}{-3.5}{1});


\end{tikzpicture}
%\end{document}






==> figTypedRegression2.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{shapes}
%\usetikzlibrary{plotmarks}

%% The general formula of projection of point (x_1,x_2,x_3) is $P(x_1,x_2,x_3)=(-\sqrt{3}/2*(x_1-x_2) , -(1/2)*x_{1} - (1/2)*x_{2} + x_{3})$.

\def\coord#1#2#3{{-sqrt(3)/2*(#1-#2)} ,{ -(1/2)*#1 - (1/2)*#2 + #3}}
%\begin{document}
\begin{tikzpicture}[scale=0.75]

\coordinate (v1) at (\coord{1}{0}{0});
\coordinate (v2) at (\coord{1}{-2}{0});
\coordinate (v3) at (\coord{2}{0}{-2});
\coordinate (v4) at (\coord{0}{1}{-2});

\coordinate (v5) at (\coord{0}{1}{-1});
\coordinate (v6) at (\coord{0}{2}{-2});
\coordinate (v7) at (\coord{-3}{1}{0});
\coordinate (v8) at (\coord{-1}{0}{2});

\coordinate (v9) at (\coord{0}{0}{3});
\coordinate (v10) at (\coord{0}{-3}{1});
\coordinate (v11) at (\coord{-2}{0}{1});

\coordinate (Ha1) at (\coord{-5}{-0.5}{1});
\coordinate (Ha2) at (\coord{0}{-5.5}{1});
\coordinate (Ha3) at (\coord{0}{-0.5}{-4});


\coordinate (f) at (\coord{0}{0}{-3});

\coordinate (b1) at (\coord{0}{-0.5}{3.5}); %(\coord{0}{0}{1})
%\coordinate (b2) at (\coord{0}{1.5}{3});
\coordinate (b3) at (\coord{0}{2}{1}); %(\coord{0}{1}{0})
%\coordinate (b4) at (\coord{0}{-0.5}{-1});
\coordinate (b5) at (\coord{2.5}{-0.5}{1}); %(\coord{1}{0}{0})
%\coordinate (b6) at (\coord{2}{-0.5}{3});

\fill[red!30,opacity=0.7] (Ha1) -- (\coord{0}{-0.5}{1}) -- (Ha2)-- (\coord{0}{-0.5}{4.5})--cycle; %(\coord{0}{-0.5}{1}) est l'apex -a
\fill[blue!30,opacity=0.7] (Ha1) -- (\coord{0}{-0.5}{1}) -- (Ha3)-- (\coord{0}{4.5}{1})--cycle;
\fill[green!30,opacity=0.7] (Ha2) -- (\coord{0}{-0.5}{1}) -- (Ha3)-- (\coord{5}{-0.5}{1})--cycle;

%the column space Col(V)
%\filldraw[black,draw=black,opacity=0.8,very thick] (v1) -- (b1) -- (v2) -- (v3) -- (f) -- (v4) -- (v1) -- cycle;
%\filldraw[gray!70] (v1) -- (b1) -- (v2) -- (v3) -- (f) -- (v4) -- (v1) -- cycle;
%\filldraw[black,draw=black,opacity=0.8,very thick] (v1) -- (f1) -- (v9) -- (b1) -- (v8) -- (f2) -- (v2) -- (f2) -- (v5) -- (b5) -- (v4) -- (f3) -- (v3) -- (f3) -- (v7) -- (b3) -- (v6) -- (f1) -- (v1) -- cycle;
%\filldraw[gray] (f1) -- (v9) -- (b1) -- (v8) -- (f2) -- (v5) -- (b5) -- (v4) -- (f3) -- (v7) -- (b3) -- (v6) -- (f1) -- cycle;

%The ball
%\filldraw[black!60,draw=black!60,opacity=0.7, thick] (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b1) -- cycle;

%The regression hyperplane H_a
\draw[very thick,red] (\coord{0}{-0.5}{1}) -- (Ha1);
\draw[very thick,red] (\coord{0}{-0.5}{1}) -- (Ha2);
\draw[very thick,red] (\coord{0}{-0.5}{1}) -- (Ha3);
\filldraw[black] (\coord{0}{-0.5}{1}) circle (1.5pt) node[below,right] {$-b$};
\draw node[above] at (\coord{-1/2}{-0.5}{1}) {$\cH_b$};
\filldraw[black] (\coord{0}{0}{0}) circle (1.5pt) node[below,right] {0};

\filldraw[black] (v1) circle (3pt) node[above,black] {$V_{\cdot 1}$};
\filldraw[black] (v2) circle (3pt) node[above,black] {$V_{\cdot 2}$};
\filldraw[black] (v3) circle (3pt) node[below,left,black] {$V_{\cdot 3}$};
\filldraw[black] (v4) circle (3pt) node[right,black] {$V_{\cdot 4}$};

\filldraw[black] ([xshift=-2.5pt,yshift=-2.5pt]v5) rectangle ++(5pt,5pt) node[right,black] {$V_{\cdot 5}$};
\filldraw[black] ([xshift=-2.5pt,yshift=-2.5pt]v6) rectangle ++(5pt,5pt) node[below right,black] {$V_{\cdot 6}$};
\filldraw[black] ([xshift=-2.5pt,yshift=-2.5pt]v7) rectangle ++(5pt,5pt) node[below right,black] {$V_{\cdot 7}$};
\node[mark size=2.5pt,color=red] at (v8) {\pgfuseplotmark{triangle*}};
\draw node[above] at (v8) {\textcolor{red}{$V_{\cdot 8}$}};
%\filldraw[black] ([xshift=-2.5pt,yshift=-2.5pt]v8) rectangle ++(5pt,5pt) node[above right,black] {$V_{\cdot 8}$};

\node[mark size=2.5pt,color=black] at (v9) {\pgfuseplotmark{triangle*}};
\draw node[above] at (v9) {$V_{\cdot 9}$};
\filldraw[red] ([xshift=-2.5pt,yshift=-2.5pt]v10) rectangle ++(5pt,5pt) node[above,red] {\textcolor{red}{$V_{\cdot 10}$}};
%\node[mark size=4pt,color=black] at (v10) {\pgfuseplotmark{triangle*}};
%\draw node[above] at (v10) {$V_{\cdot 10}$};
\node[mark size=2.5pt,color=black] at (v11) {\pgfuseplotmark{triangle*}};
\draw node[right] at (v11) {$V_{\cdot 11}$};

\draw[dashed,->] (\coord{0}{0}{0}) -- (\coord{5}{0}{0}) node[above] {$x_1$};
\draw[dashed,->] (\coord{0}{0}{0}) -- (\coord{0}{5}{0}) node[above] {$x_2$};
\draw[dashed,->] (\coord{0}{0}{0}) -- (\coord{0}{0}{5}) node[above, right] {$x_3$};

\draw[dashed] (b1) -- (\coord{-2.5}{-0.5}{3.5});
\draw[dashed] (b1) -- (\coord{0}{-3}{3.5});
\draw[dashed] (b3) -- (\coord{0}{2}{-2.5});
\draw[dashed] (b3) -- (\coord{-3}{2}{1});
\draw[dashed] (b5) -- (\coord{2.5}{-0.5}{-2.5});
\draw[dashed] (b5) -- (\coord{2.5}{-3.5}{1});

\end{tikzpicture}
%\end{document}






==> figWitnesses.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

%% The general formula of projection of point (x_1,x_2,x_3) is $P(x_1,x_2,x_3)=(-\sqrt{3}/2*(x_1-x_2) , -(1/2)*x_{1} - (1/2)*x_{2} + x_{3})$.

\def\coord#1#2#3{{-sqrt(3)/2*(#1-#2)} ,{ -(1/2)*#1 - (1/2)*#2 + #3}}
%\begin{document}
\begin{tikzpicture}[scale=0.95]

\coordinate (v1) at (\coord{-3}{0}{-1});
\coordinate (v2) at (\coord{0}{-3}{-1});
\coordinate (v3) at (\coord{0}{0}{-4});
\coordinate (v4) at (\coord{1}{0}{-2});
\coordinate (v5) at (\coord{1}{-1}{-1});
\coordinate (v6) at (\coord{-1}{1}{-1});
\coordinate (v7) at (\coord{0}{1}{-2});
\coordinate (v8) at (\coord{0}{-1}{0});
\coordinate (v9) at (\coord{-1}{0}{0});

\coordinate (v1p) at (\coord{-5}{0}{-1});
\coordinate (v2p) at (\coord{0}{-5}{-1});
\coordinate (v3p) at (\coord{0}{0}{-5});

\coordinate (f1) at (\coord{-2}{0}{-1});
\coordinate (f2) at (\coord{0}{-2}{-1});
\coordinate (f3) at (\coord{0}{0}{-3});

\coordinate (b1) at (\coord{0}{0}{0});
\coordinate (b2) at (\coord{0}{1}{0});
\coordinate (b3) at (\coord{0}{1}{-1});
\coordinate (b4) at (\coord{0}{0}{-2});
\coordinate (b5) at (\coord{1}{0}{-1});
\coordinate (b6) at (\coord{1}{0}{0});

\fill[red!30,opacity=0.7] (v1p) -- (\coord{0}{0}{-1}) -- (v2p)--cycle;
\fill[blue!30,opacity=0.7] (v1p) -- (\coord{0}{0}{-1}) -- (v3p)--cycle;
\fill[green!30,opacity=0.7] (v2p) -- (\coord{0}{0}{-1}) -- (v3p)--cycle;


\filldraw[black,draw=black,opacity=0.8,very thick] (v1) -- (f1) -- (v9) -- (b1) -- (v8) -- (f2) -- (v2) -- (f2) -- (v5) -- (b5) -- (v4) -- (f3) -- (v3) -- (f3) -- (v7) -- (b3) -- (v6) -- (f1) -- (v1) -- cycle;
\filldraw[gray] (f1) -- (v9) -- (b1) -- (v8) -- (f2) -- (v5) -- (b5) -- (v4) -- (f3) -- (v7) -- (b3) -- (v6) -- (f1) -- cycle;

\filldraw[blue!80,draw=blue!80,opacity=0.7, thick] (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b1) -- cycle;


\filldraw[black] (v1) circle (1.5pt) node[above] {$V_{\cdot 1}$};
\filldraw[black] (v2) circle (1.5pt) node[above] {$V_{\cdot 2}$};
\filldraw[black] (v3) circle (1.5pt) node[below,right]{$V_{\cdot 3}$};
\filldraw[red] (v4) circle (1.5pt) node[below,left,black] {$V_{\cdot 4}$};
\filldraw[red] (v5) circle (1.5pt) node[below,left,black] {$V_{\cdot 5}$};
\filldraw[red] (v6) circle (1.5pt) node[below,right,black] {$V_{\cdot 6}$};
\filldraw[red] (v7) circle (1.5pt) node[below,right,black] {$V_{\cdot 7}$};
\filldraw[red] (v8) circle (1.5pt) node[above,black] {$V_{\cdot 8}$};
\filldraw[red] (v9) circle (1.5pt) node[above,black] {$V_{\cdot 9}$};

\draw[dashed,->] (\coord{0}{0}{0}) -- (\coord{5}{0}{0}) node[above] {$x_1$};
\draw[dashed,->] (\coord{0}{0}{0}) -- (\coord{0}{5}{0}) node[above] {$x_2$};
\draw[dashed,->] (\coord{0}{0}{0}) -- (\coord{0}{0}{2.5}) node[above, right] {$x_3$};
\filldraw[black] (\coord{0}{0}{0}) circle (1.5pt) node[below,right] {0};

%The regression hyperplane
\draw[very thick,red] (\coord{0}{0}{-1}) -- (v1p);
\draw[very thick,red] (\coord{0}{0}{-1}) -- (v2p);
\draw[very thick,red] (\coord{0}{0}{-1}) -- (v3p);
\filldraw[black] (\coord{0}{0}{-1}) circle (1.5pt) node[below,right] {$-a$};
\draw node[above] at (\coord{-1/2}{0}{-1}) {$\cH_a$};


\end{tikzpicture}
%\end{document}





